Super Realized Gain Antenna Array

In this study, we investigate and fabricate a superdirective antenna array composed of strip dipole elements operating at a frequency of 3.5 GHz. The spacing, dimensions, and phase difference of the elements are optimized to achieve a super realized gain antenna with a theoretical efficiency of 98.8% and computed efficiency of 99.3%. By employing an element spacing of 0.2$\lambda$, the end-fire antenna array demonstrates a maximum theoretical realized gain of 6.4 dBi, and a maximum computed realized gain of 6.3 dBi. Significantly, our proposed superdirective antenna array distinguishes itself from existing approaches by achieving high directivity, high radiation efficiency, and impedance matching to 50 $\Omega$ solely through careful adjustments in the strip dimensions and the inter-element phase. This eliminates the need for additional impedance matching networks, amplifiers, or attenuators.

==> MyFigGeom001.tex <==
\def\myLa{2}
\def\myWa{5}
\def\myLb{2.25}
\def\myWb{6}
\def\myD{3}
\def\myB{1.35}
\def\myG{0.05}
\def\myI{0.5}
\def\myLeg{0.35}
\def\myLegOff{1.1}
\def\myVs{1}
\def\myC{5}

\begin{circuitikz}
\coordinate (start) at (0,0);
\coordinate (P) at (\myD,\myB);
\coordinate (A) at (\myD,-\myB*0.8);
\coordinate (B) at (0,-\myB*0.8);
%
\draw[line width=0.5pt, rounded corners, color=black, ->]
(start) -- ++(1.6*\myD,0) node[right] {$\rho$};
\draw[line width=0.5pt, rounded corners, color=black, ->]
(start) -- ++(0,1.5*\myLa) node[above] {$z$};
%
\draw[line width=\myWa pt, rounded corners, color=mygray]
(start)++(0,\myG) -- (0,\myLa)
(start)++(0,-\myG) -- (0,-\myLa);
%
\draw[line width=\myWb pt, rounded corners, color=mygray]
(start)++(\myD,\myG) -- (\myD,\myLb)
(start)++(\myD,-\myG) -- (\myD,-\myLb)
%
;
\draw[line width=0.35pt, rounded corners, color=black, - ]
(start) -- (P) node[midway, above] {$R_c^{(21)}$}
node[right] {$E(z)$}
(start)++(0,-\myLa) -- (P) node[midway, left] {$R_b^{(21)}$}
(start)++(0,\myLa) -- (P) node[midway, above] {$R_a^{(21)}$};
%
\draw[line width=0.5pt, rounded corners, color=black, ->]
(A)++(0,-\myI/2) -- ++(0,\myI) node[midway, left] {$I_2(z)$};
\draw[line width=0.5pt, rounded corners, color=black, ->]
(B)++(0,-\myI/2) -- ++(0,\myI) node[midway, left] {$I_1(z)$};
%
\draw[line width=0.5pt, rounded corners, color=black, Bar-Bar ]
(start)++(-\myLegOff,-\myLa) -- ++(0,2*\myLa) node[midway, left] {$L_1$};
\draw[line width=0.5pt, rounded corners, color=black, Bar-Bar]
(start)++(\myD+\myLegOff,-\myLb) -- ++(0,2*\myLb) node[midway, above right] {$L_2$};
%
\draw[line width=0.5pt, rounded corners, color=black, Bar-Bar]
(start)++(-\myWa/2 pt,-\myLa-\myLegOff/2) -- ++(\myWa pt,0) node[right] {$2 a_1$};
\draw[line width=0.5pt, rounded corners, color=black, Bar-Bar]
(start)++(\myD cm -\myWb/2 pt,-\myLa-\myLegOff/2/0.9) -- ++(\myWb pt,0) node[right] {$2 a_2$};
\draw[line width=0.5pt, rounded corners, color=black, Bar-Bar]
(start)++(0,-\myLb-\myLegOff*0.9) -- ++(\myD,0) node[midway, above] {$d$};
\end{circuitikz}

==> MyFigGeom002.tex <==
\def\myLa{4cm}
\def\myWa{0.3cm}
\def\myLb{5cm}
\def\myWb{0.5cm}
\def\myD{3cm}
\def\myG{0.8cm}
	
\def\myLeg{0.35cm}
\def\myLegOff{0.4cm}
	
\def\myVs{1cm}

\def\myC{5}

\begin{circuitikz}[scale = 0.875, american voltages]
\ctikzset{sources/scale = 0.65}
\draw[->] (-\myC,0,0) -- (0.8-\myC,0,0) node[right] {$y$};
\draw[->] (-\myC,0,0) -- (-0.6-\myC,-0.4,0) node[below] {$x$};
\draw[->] (-\myC,0,0) -- (0-\myC,1,0) node[above] {$z$};
%
\draw[fill=myblue] (-\myD/2-\myWa/2, -\myLa/2) rectangle (-\myD/2+\myWa/2, -\myG/2);
\draw[fill=myblue] (-\myD/2-\myWa/2,    \myG/2) rectangle (-\myD/2+\myWa/2, \myLa/2);
%
\draw[fill=myblue] ( \myD/2-\myWb/2, -\myLb/2) rectangle ( \myD/2+\myWb/2, -\myG/2);
\draw[fill=myblue] ( \myD/2-\myWb/2,    \myG/2) rectangle ( \myD/2+\myWb/2, \myLb/2);
%		
\draw
(-\myD/2, \myG/2) to[V, l=$V_1$] (-\myD/2,-\myG/2)
( \myD/2, \myG/2) to[V, l=$V_2$] ( \myD/2,-\myG/2)
%			(-\myD/2, \myG/2) to[short, *-] (-\myD/2+\myWa/2+\myVs/2, \myVs/2)
;
\draw[<-] (-\myD/2-\myWa/2-\myLegOff, -\myLa/2) -- (-\myD/2-\myWa/2-\myLegOff, -\myLeg);
\draw[->] (-\myD/2-\myWa/2-\myLegOff,  \myLeg) -- (-\myD/2-\myWa/2-\myLegOff,   \myLa/2);
\node at (-\myD/2-\myWa/2-\myLegOff, 0) {$L_1$};
%
\draw[<-] ( \myD/2-\myWb/2-\myLegOff, -\myLb/2) -- ( \myD/2-\myWb/2-\myLegOff, -\myLeg);
\draw[->] ( \myD/2-\myWb/2-\myLegOff,  \myLeg) -- ( \myD/2-\myWb/2-\myLegOff,   \myLb/2);
\node at ( \myD/2-\myWb/2-\myLegOff, 0) {$L_2$};
%
\draw[->] (-\myD/2-\myWa/2-\myLegOff, -\myLa/2-\myLegOff) -- (-\myD/2-\myWa/2, -\myLa/2-\myLegOff);
\draw[<-] (-\myD/2+\myWa/2, -\myLa/2-\myLegOff) -- (-\myD/2+\myWa/2+\myLegOff, -\myLa/2-\myLegOff);
\node at (-\myD/2-\myWa/2-2*1.2*\myLeg, -\myLa/2-\myLegOff) {$w_1$};
%
\draw[->] ( \myD/2-\myWb/2-\myLegOff, -\myLb/2-\myLegOff) -- ( \myD/2-\myWb/2, -\myLb/2-\myLegOff);
\draw[<-] ( \myD/2+\myWb/2, -\myLb/2-\myLegOff) -- ( \myD/2+\myWb/2+\myLegOff, -\myLb/2-\myLegOff);
\node at ( \myD/2-\myWb/2-2*1.2*\myLeg, -\myLb/2-\myLegOff) {$w_2$};
%
\draw[<-] (-\myD/2, \myLb/2+\myLegOff) -- (-\myLeg, \myLb/2+\myLegOff);
\draw[->] (\myLeg, \myLb/2+\myLegOff) -- ( \myD/2, \myLb/2+\myLegOff);
\node at (0, \myLb/2+\myLegOff) {$d$};
\end{circuitikz}
